Fast-SCAN decoding of Polar Codes

Polar codes are able to achieve the capacity of memoryless channels under successive cancellation (SC) decoding. Soft Cancellation (SCAN) is a soft-output decoder based on the SC schedule, useful in iterative decoding and concatenation of polar codes. However, the sequential nature of this decoder leads to high decoding latency compared to state-of-the-art codes. To reduce the latency of SCAN, in this paper we identify special nodes in the decoding tree, corresponding to specific frozen-bit sequences, and propose dedicated low-latency decoding approaches for each of them. The resulting fast-SCAN decoder does not alter the soft-output compared to the standard SCAN while dramatically reducing the decoding latency and yielding the same error-correction performance.

==> figures/239_256.tex <==
\begin{tikzpicture}[scale=0.9, thick]
\newcommand\Triangle[1]{-- ++(120:2*#1) -- ++(0:2*#1) --cycle}
\newcommand\Triangledroit[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}
\def\scale{2}

  \draw [very thin,gray,dashed] (-2*\scale,0) -- (2*\scale,0);
  \draw [very thin,gray,dashed] (-2*\scale,-.5) -- (2*\scale,-.5);
  \draw [very thin,gray,dashed] (-2*\scale,-1) -- (2*\scale,-1);
  \draw [very thin,gray,dashed] (-2*\scale,-1.5) -- (2*\scale,-1.5);
  \draw [very thin,gray,dashed] (-2*\scale,-2) -- (2*\scale,-2);
  \draw [very thin,gray,dashed] (-2*\scale,-2.5) -- (2*\scale,-2.5);
  \draw [very thin,gray,dashed] (-2*\scale,-3) -- (2*\scale,-3);

  \node at (-2.5*\scale,0) {$t=8$};
  \node at (-2.5*\scale,-.5) {$t=7$};
  \node at (-2.5*\scale,-1) {$t=6$};
  \node at (-2.5*\scale,-1.5) {$t=5$};
  \node at (-2.5*\scale,-2) {$t=4$};
  \node at (-2.5*\scale,-2.5) {$t=3$};
  \node at (-2.5*\scale,-3) {$t=2$};

  \draw [black, very thin ,fill=gray] (0,0) circle [radius=.05];
  
  %\draw (-.05,0) -- (.05,0);
  %\draw (0,-.05) -- (0,.05);

  \draw [black, very thin ,fill=gray] (-1.0*\scale,-.5) circle [radius=.05]; 
  \draw [black, very thin ,fill=red] (1*\scale,-.5) \Square{.05};

  \draw [black, very thin ,fill=gray] (-1.5*\scale,-1) circle [radius=.05];
  \draw [black, very thin ,fill=red] (-.5*\scale,-1.0) \Square{.05};
  
  \draw [black, very thin ,fill=gray] (-1.75*\scale,-1.5) circle [radius=.05];
  \draw [black, very thin ,fill=red] (-1.25*\scale,-1.5) \Square{.05};

  \draw [black, very thin ,fill=gray] (-1.875*\scale,-2) circle [radius=.05];
  \draw [black, very thin ,fill=gray] (-1.625*\scale,-2) circle [radius=.05];

  \draw [black, very thin ,fill=blue!40] (-1.9375*\scale,-2.5) \Square{.05};%circle [radius=.05];
  \draw [black, very thin ,fill=gray] (-1.8125*\scale,-2.5) circle [radius=.05];
  \draw [black, very thin ,fill=gray] (-1.6875*\scale,-2.5) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-1.55*\scale,-2.5) circle [radius=.05];
  
  
  \draw [black, very thin ,fill=blue!40] (-1.84375*\scale,-3) \Square{.05};%circle [radius=.05];
  %\fill [blue, very thick] (-1.84375*\scale,-3.05) \Triangle{0.05};
  \draw [black, very thin, fill=red] (-1.78125*\scale,-3) \Square{.05};
  \draw [black, very thin ,fill=blue!40] (-1.7175*\scale,-3.) \Square{.05};%circle [radius=.05];
  \fill [black, very thick] (-1.65625*\scale,-3) circle [radius=.05];

  \draw [thin] (0,-.05) -- (-1*\scale,-.45);
  \draw [thin] (0,-.05) -- (1*\scale,-.45);

  \draw [thin] (-1*\scale,-.55) -- (-1.5*\scale,-.95);
  \draw [thin] (-1*\scale,-.55) -- (-.5*\scale,-.95);

  \draw [thin] (-1.5*\scale,-1.05) -- (-1.75*\scale,-1.45);
  \draw [thin] (-1.5*\scale,-1.05) -- (-1.25*\scale,-1.45);
  
 \draw [thin] (-1.75*\scale,-1.55) -- (-1.875*\scale,-1.95);
 \draw [thin] (-1.75*\scale,-1.55) -- (-1.625*\scale,-1.95);
 
 \draw [thin] (-1.875*\scale,-2.05) -- (-1.8125*\scale,-2.45);
 \draw [thin] (-1.875*\scale,-2.05) -- (-1.9375*\scale,-2.45);
 \draw [thin] (-1.625*\scale,-2.05) -- (-1.6875*\scale,-2.45);
 \draw [thin] (-1.625*\scale,-2.05) -- (-1.55*\scale,-2.45);
 
 
 \draw [thin] (-1.8125*\scale,-2.55) -- (-1.84375*\scale,-2.95);
 \draw [thin] (-1.8125*\scale,-2.55) -- (-1.78125*\scale,-2.95);
 \draw [thin] (-1.6875*\scale,-2.55) -- (-1.7175*\scale,-2.95);
 \draw [thin] (-1.6875*\scale,-2.55) -- (-1.65625*\scale,-2.95);


\end{tikzpicture}

==> figures/SPC_analysis.tex <==
\begin{tikzpicture}[scale=0.9, thick]
\newcommand\Triangle[1]{-- ++(120:2*#1) -- ++(0:2*#1) --cycle}
\newcommand\Triangledroit[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}
\def\scale{2}

  \draw [black] (0,0.1) -- (0,-3.1);  
  \draw [black] (1.6*\scale,0.1) -- (1.6*\scale,-3.1);  
  
  \draw [very thin,gray,dashed] (-2*\scale,0) -- (2*\scale,0);
  \draw [very thin,gray,dashed] (-2*\scale,-1) -- (2*\scale,-1);
  \draw [very thin,gray,dashed] (-2*\scale,-2) -- (2*\scale,-2);
  \draw [very thin,gray,dashed] (-2*\scale,-3) -- (2*\scale,-3);

  \node at (-2.5*\scale,0) {$t=3$};
  \node at (-2.5*\scale,-1) {$t=2$};
  \node at (-2.5*\scale,-2) {$t=1$};
  \node at (-2.5*\scale,-3) {$t=0$};

	% stage 3
  \draw [black, thin ,fill=gray] (-1.0*\scale,0) circle [radius=.05] node [above=-0.6mm, text=blue] {\tiny{2}};
  \draw [black, thin ,fill=gray] (1.0*\scale,0) circle [radius=.05] node [above=-0.6mm, text=blue] {\tiny{2}};
  \draw [black, very thin ,fill=red] (1.8*\scale,0) \Square{0.05} node [above=-0.6mm, text=blue] {\tiny{2}};
  %\draw (-.05,0) -- (.05,0);
  %\draw (0,-.05) -- (0,.05);
    \draw [thin] (-1*\scale,-.05) -- (-0.5*\scale,-.95) node[midway, right, text=blue] {\tiny{2}} node[midway, left, text=red] {\tiny{2}};
  \draw [thin] (-1*\scale,-.05) -- (-1.5*\scale,-.95) node[midway, right, text=blue] {\tiny{2}} node[midway, left, text=red] {\tiny{2}};
	% stage 2 SCAN
  \draw [black, very thin ,fill=gray] (-1.5*\scale,-1) circle [radius=.05]; 
  \draw [black, very thin ,fill=black] (-0.5*\scale,-1) circle [radius=.05];
  
  \draw [thin] (-1.5*\scale,-1.05) -- (-1.75*\scale,-1.95) node[midway, right=-0.6mm, text=blue] {\tiny{2}} node[midway, left=-0.6mm, text=red] {\tiny{2}};
  \draw [thin] (-1.5*\scale,-1.05) -- (-1.25*\scale,-1.95) node[midway, right=-0.6mm, text=blue] {\tiny{2}} node[midway, left=-0.6mm, text=red] {\tiny{2}};
  \draw [thin] (-0.5*\scale,-1.05) -- (-0.75*\scale,-1.95) node[midway, right=-0.6mm, text=blue] {\tiny{2}} node[midway, left=-0.6mm, text=red] {\tiny{2}};
  \draw [thin] (-0.5*\scale,-1.05) -- (-0.25*\scale,-1.95) node[midway, right=-0.6mm, text=blue] {\tiny{2}} node[midway, left=-0.6mm, text=red] {\tiny{2}};
   % stage 1 SCAN
  \draw [black, very thin ,fill=gray] (-1.75*\scale,-2) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-1.25*\scale,-2) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-0.75*\scale,-2) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-0.25*\scale,-2) circle [radius=.05];

  \draw [thin] (-1.75*\scale,-2.05) -- (-1.875*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-1.75*\scale,-2.05) -- (-1.625*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-1.25*\scale,-2.05) -- (-1.375*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-1.25*\scale,-2.05) -- (-1.125*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-0.75*\scale,-2.05) -- (-0.875*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-0.75*\scale,-2.05) -- (-0.625*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-0.25*\scale,-2.05) -- (-0.375*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  \draw [thin] (-0.25*\scale,-2.05) -- (-0.125*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{2}};
  
  % stage 0 SCAN
  \draw [black, very thin ,fill=white] (-1.875*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-1.375*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-1.625*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-1.125*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-0.875*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-0.375*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-0.625*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (-0.125*\scale,-3) circle [radius=.05];

  % stage 2 SSCAN
  \draw [black, very thin ,fill=black] (1.5*\scale,-1) circle [radius=.05]; 
  \draw [black, very thin ,fill=gray] (0.5*\scale,-1) circle [radius=.05];

  \draw [thin] (1*\scale,-0.05) -- (0.5*\scale,-0.95) node[midway, right, text=blue] {\tiny{2}} node[midway, left, text=red] {\tiny{2}};
  \draw [thin] (1*\scale,-0.05) -- (1.5*\scale,-0.95) node[midway, right, text=blue] {\tiny{0}} node[midway, left, text=red] {\tiny{0}};
  % stage 1 SSCAN
  \draw [black, very thin ,fill=gray] (0.25*\scale,-2) circle [radius=.05];
  \draw [black, very thin ,fill=black] (0.75*\scale,-2) circle [radius=.05];
  
  \draw [thin] (0.5*\scale,-1.05) -- (0.75*\scale,-1.95) node[midway, right=-0.6mm, text=blue] {\tiny{0}} node[midway, left=-0.6mm, text=red] {\tiny{0}};
  \draw [thin] (0.5*\scale,-1.05) -- (0.25*\scale,-1.95) node[midway, right=-0.6mm, text=blue] {\tiny{2}} node[midway, left=-0.6mm, text=red] {\tiny{2}};
  
  % stage 0 SSCAN
  \draw [black, very thin ,fill=white] (0.125*\scale,-3) circle [radius=.05];
  \draw [black, very thin ,fill=black] (0.375*\scale,-3) circle [radius=.05];
  
  \draw [thin] (0.25*\scale,-2.05) -- (0.375*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{0}};
  \draw [thin] (0.25*\scale,-2.05) -- (0.125*\scale,-2.95) node[midway, left=-0.9mm, text=red] {\tiny{0}};



\end{tikzpicture}

==> figures/factor-graph-2-soft.tex <==
\begin{tikzpicture}
\newcommand{\polarcodetikz}[7]{
\draw (#1,#2) -- (#5-#6, #2);
\draw (#5,#2) circle(#6cm); %xor
\draw (#5-#6,#2) -- (#5+#6,#2); %xor
\draw (#5,#2-#6) -- (#5,#2+#6); %xor
\draw (#3,#4) -- (#5-#6/3,#4);
\draw [fill=black] (#5-#6/3,#4-#6/3) rectangle (#5+#6/3,#4+#6/3);
\draw (#5,#4+#6/3) -- (#5,#2-#6);
\draw(#5+#6,#2) -- (#5+#6+#7,#2);
\draw(#5+#6/3,#4) -- (#5+#6+#7,#4);
}
\def\Rad{0.15}
\def\gap{1}
\def\out{1.25}
% for N=2
\draw  (0,0) node [left] {\textcolor{red}{$\Lm_a$}, \textcolor{blue}{$\B_a$}};
\draw  (0,-\gap) node [left] {\textcolor{red}{$\Lm_b$}, \textcolor{blue}{$\B_b$}};
\draw  (2*\out+0.1,0) node [right] {\textcolor{red}{$\Lm_c$}, \textcolor{blue}{$\B_c$}};
\draw  (2*\out+0.1,-\gap) node [right] {\textcolor{red}{$\Lm_d$}, \textcolor{blue}{$\B_d$}};
%\draw  (0,0) node [left] {$u_0$};
%\draw  (0,-\gap) node [left] {$u_1$};
%\draw  (2*\out+0.1,0) node [right] {$x_0$};
%\draw  (2*\out+0.1,-\gap) node [right] {$x_1$};
\polarcodetikz{0}{0}{0}{0-\gap}{\out}{\Rad}{\out}
\end{tikzpicture}

==> figures/sc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \fill [gray, very thick] (0,0) circle [radius=.05];
  
  %\draw (-.05,0) -- (.05,0);
  %\draw (0,-.05) -- (0,.05);

  \fill [gray, very thick] (-1.0,-.5) circle [radius=.05]; %\Triangle{.05};
  \fill [gray, very thick] (1,-.5) circle [radius=.05]; %\Square{.05};
%  \draw [gray, very thick] (-1,-.5) circle [radius=.05];
%  \fill [gray, very thick] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \fill [gray, very thick] (-.5,-1.0) circle [radius=.05];%\Triangle{.05};
 \fill [gray, very thick] (.5,-1) circle [radius=.05];%\Square{.05};
%  \draw [gray, very thick] (-.5,-1) circle [radius=.05];
%  \fill [gray, very thick] (.5,-1) circle [radius=.05];
  \fill (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \fill (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \fill (.75,-1.5) circle [radius=.05];
  \fill (1.25,-1.5) circle [radius=.05];
  \fill (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (2,-1);
  \draw [very thin,gray,dashed] (-2,-1.5) -- (2,-1.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};
  \node at (-2.25,-1) {$t=1$};
  \node at (-2.25,-1.5) {$t=0$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-0.1cm,midway,rotate=25] {$\bm{\lambda}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-0.1cm,midway,rotate=25] {$\bm{\beta}$};
  %\node[rotate=25] at (-.56, 0.15) {$\bm{\lambda}$};
  %\node[rotate=25] at (-.44, -0.15) {$\bm{\beta}$};
  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=.1mm,midway] {$\bm{\lambda}^{\ell}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway] {$\bm{\beta}^{\ell}$};
  


  \draw [<-] (-.94,-.55) -- (-.5,-.9);
  \draw [<-] (-.56,-.95) -- (-0.975,-.625);
  \node at (-0.85, -0.875) {$\bm{\lambda}^{\text{r}}$};
  \node at (-0.66, -0.6) {$\bm{\beta}^{\text{r}}$};

\end{tikzpicture}


==> figures/sc-node.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \fill [gray, very thick] (-1,0) circle [radius=.05];
  
  %\draw (-.05,0) -- (.05,0);
  %\draw (0,-.05) -- (0,.05);
  
  \draw [very thin,gray,dashed] (-2,0) -- (0.1,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (0.1,-0.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (0.1,-1);

  \fill [red, very thick] (-1.0,-.5) circle [radius=.05]; 

  \fill [gray, very thick] (-1.75,-1) circle [radius=.05];
  \fill [gray, very thick] (-0.25,-1) circle [radius=.05];

  \draw (-1,-0.05) -- (-1,-.45);
  
  \draw (-1,-.55) -- (-1.75,-0.95);
  \draw (-1,-.55) -- (-0.25,-0.95);


  

  \node at (-2.25,0) {$t+1$};
  \node at (-2.25,-.5) {$t$};
  \node at (-2.25,-1) {$t-1$};
  

  \draw [->] (-1.05,-0.05) -- (-1.05,-.45) node [left=-.08cm,midway] {$\bm{\lambda}^i_t$};
  \draw [->] (-.95,-.45) -- (-0.95,-0.05) node [right=-.08cm,midway] {$\bm{\beta}^i_t$};

  \draw [->] (-1.08,-.55) -- (-1.75,-0.9) node [above=-.1cm,midway,rotate=30] {$\bm{\lambda}^{2i}_{t-1}$};
  \draw [->] (-1.69,-0.97) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=30] {$\bm{\beta}^{2i}_{t-1}$};


  \draw [<-] (-.92,-.55) -- (-0.25,-0.9) node [above=-.1cm,midway,rotate=-30] {$\bm{\beta}^{2i+1}_{t-1}$};
  \draw [<-] (-0.31,-0.97) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-30] {$\bm{\lambda}^{2i+1}_{t-1}$};

\end{tikzpicture}


==> figures/structure.tex <==
\begin{tikzpicture}


  \draw  (-0.55,-0.55) -- (-0.75,-0.35);
  \draw [dashed] (-0.85,-0.25) -- (-1.2,0.1);
  \draw  (-1.3,0.2) -- (-1.5,0.4);


  \draw [black, very thin ,fill=gray] (-0.5,-0.6) circle [radius=.1]; 
  \draw [black, very thin ,fill=gray] (-0.8,-0.3) circle [radius=.1]; 
  \draw [black, very thin ,fill=gray] (-1.25,0.15) circle [radius=.1];
  \draw [black, very thin ,fill=gray] (-1.55,0.45) circle [radius=.1];  
\end{tikzpicture}
